The Abell Cluster A586 and the Detection of the Equivalence Principle

We discuss the current bounds on the Equivalence Principle, in particular from structure formation and, reexamine in this context, the recent claim on the evidence of the interaction between dark matter and dark energy in the Abell Cluster A586 and the ensued violation of the Equivalence Principle.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

